Keyword Aware Influential Community Search in Large Attributed Graphs

We introduce a novel keyword-aware influential community query KICQ that finds the most influential communities from an attributed graph, where an influential community is defined as a closely connected group of vertices having some dominance over other groups of vertices with the expertise (a set of keywords) matching with the query terms (words or phrases). We first design the KICQ that facilitates users to issue an influential CS query intuitively by using a set of query terms, and predicates (AND or OR). In this context, we propose a novel word-embedding based similarity model that enables semantic community search, which substantially alleviates the limitations of exact keyword based community search. Next, we propose a new influence measure for a community that considers both the cohesiveness and influence of the community and eliminates the need for specifying values of internal parameters of a network. Finally, we propose two efficient algorithms for searching influential communities in large attributed graphs. We present detailed experiments and a case study to demonstrate the effectiveness and efficiency of the proposed approaches.

==> cltree.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cltree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1001.99187992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51713167)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cltree.pdf}}%
    \put(0.2358991,0.48831154){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_1$ $n_2$ $n_3$ $n_4$ \\$n_5$ $n_6$ $n_7$ $n_8$ \\$n_9$ $n_{16}$\end{tabular}}}}%
    \put(0.11261094,0.34032287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_1$ $n_2$ $n_3$ $n_4$\\$n_6$ $n_7$ $n_8$ $n_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cltree.pdf}}%
    \put(0.37104807,0.32670148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_5$ $n_{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cltree.pdf}}%
    \put(0.11552443,0.19374816){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_1$ $n_2$ $n_3$ $n_4$\\$n_6$ $n_7$ $n_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cltree.pdf}}%
    \put(0.11627794,0.05781087){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_3$ $n_4$ $n_6$ \\$n_7$ $n_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cltree.pdf}}%
    \put(0.04264234,0.46331919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Root\end{tabular}}}}%
    \put(0.05418233,0.38526782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k = 1$\end{tabular}}}}%
    \put(0.05377975,0.24188624){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k = 2$\end{tabular}}}}%
    \put(0.05334143,0.09999147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k = 3$\end{tabular}}}}%
    \put(0.74288996,0.48132908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cltree.pdf}}%
    \put(0.74270788,0.45885865){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_{max} = 3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cltree.pdf}}%
    \put(0.62304214,0.07112521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_3$ $n_4$ $n_6$ $n_7$ $n_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cltree.pdf}}%
    \put(0.6168719,0.04715779){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_{max} = 3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cltree.pdf}}%
    \put(0.62357578,0.20842051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_1$ $n_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cltree.pdf}}%
    \put(0.61740553,0.18595077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_{max} = 3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cltree.pdf}}%
    \put(0.62220219,0.34853881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cltree.pdf}}%
    \put(0.61603186,0.32606903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_{max} = 3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cltree.pdf}}%
    \put(0.86779102,0.34999549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_5$ $n_{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cltree.pdf}}%
    \put(0.86162077,0.32752511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$k_{max} = 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cltree.pdf}}%
    \put(0.7796829,0.2037252){\color[rgb]{0,0,0}\rotatebox{89.859515}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}keyword\end{tabular}}}}}%
    \put(0.83701486,0.20356205){\color[rgb]{0,0,0}\rotatebox{89.859515}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}rel\\Vertices\end{tabular}}}}}%
    \put(0.90258659,0.20303578){\color[rgb]{0,0,0}\rotatebox{89.859515}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}max\\InScore\end{tabular}}}}}%
    \put(0.95624858,0.21049528){\color[rgb]{0,0,0}\rotatebox{89.859515}{\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}max\\OutScore\end{tabular}}}}}%
    \put(0.77718826,0.12123599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DB\end{tabular}}}}%
    \put(0.84739957,0.12299238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$n_1$, $n_2$}\end{tabular}}}}%
    \put(0.91592141,0.12143387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.7\end{tabular}}}}%
    \put(0.96522016,0.12100289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cltree.pdf}}%
    \put(0.77718826,0.08075307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ML\end{tabular}}}}%
    \put(0.84739957,0.08250946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$n_1$, $n_2$}\end{tabular}}}}%
    \put(0.91592141,0.08095091){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3.2\end{tabular}}}}%
    \put(0.96522016,0.08051997){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cltree.pdf}}%
    \put(0.77718826,0.04027019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PR\end{tabular}}}}%
    \put(0.84739957,0.04202658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-\end{tabular}}}}%
    \put(0.91592141,0.04046807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.96522016,0.04003709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cltree.pdf}}%
    \put(0.61026782,0.48969982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_1$\end{tabular}}}}%
    \put(0.53001045,0.38935161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_2$\end{tabular}}}}%
    \put(0.53109869,0.24209236){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_3$\end{tabular}}}}%
    \put(0.53062826,0.10131926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_4$\end{tabular}}}}%
    \put(0.93552289,0.38730117){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_5$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> main_example.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{906.51376799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51174763)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_example.pdf}}%
    \put(0.27771279,0.40885281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_2$\end{tabular}}}}%
    \put(0.20421763,0.22071201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_3$\end{tabular}}}}%
    \put(0.36376099,0.28265713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_4$\end{tabular}}}}%
    \put(0.4915288,0.32111774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_5$\end{tabular}}}}%
    \put(0.12960114,0.12971783){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_6$\end{tabular}}}}%
    \put(0.2291052,0.0820808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_7$\end{tabular}}}}%
    \put(0.34532417,0.17066881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_8$\end{tabular}}}}%
    \put(0.46732617,0.13473222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_9$\end{tabular}}}}%
    \put(0.56707781,0.13640383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{10}$\end{tabular}}}}%
    \put(0.64624038,0.2175701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{11}$\end{tabular}}}}%
    \put(0.68555344,0.09220993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{12}$\end{tabular}}}}%
    \put(0.7749941,0.21255566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{13}$\end{tabular}}}}%
    \put(0.82761212,0.10892471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{14}$\end{tabular}}}}%
    \put(0.9530264,0.15651121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{15}$\end{tabular}}}}%
    \put(0.67211446,0.37134505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{16}$\end{tabular}}}}%
    \put(0.74903553,0.43654913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{17}$\end{tabular}}}}%
    \put(0.7991969,0.34373233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{18}$\end{tabular}}}}%
    \put(0.8970132,0.45572046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{19}$\end{tabular}}}}%
    \put(0.94547082,0.32036529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_{20}$\end{tabular}}}}%
    \put(0.13947758,0.34589191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n_1$\end{tabular}}}}%
    \put(0.12055043,0.4143505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(DB, 0.7\\ML, 0.8)\end{tabular}}}}%
    \put(0.26279176,0.47070342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(DB, 0.9\\ML, 0.8)\end{tabular}}}}%
    \put(0.50962509,0.3577134){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.4)\end{tabular}}}}%
    \put(0.24021289,0.29095953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(DB, 0.3\\ML, 0.2)\end{tabular}}}}%
    \put(0.40731348,0.24696875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(DB, 0.6\\ML, 0.7\\PR, 0.3)\end{tabular}}}}%
    \put(0.36736477,0.13603975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(DB, 0.2\\ML, 0.2\\PR, 0.1)\end{tabular}}}}%
    \put(0.47537523,0.10253969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.5)\end{tabular}}}}%
    \put(0.1061426,0.09521189){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(ML, 0.2)\end{tabular}}}}%
    \put(0.24021281,0.05174105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(ML, 0.3)\end{tabular}}}}%
    \put(0.57044054,0.17253266){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.3)\end{tabular}}}}%
    \put(0.66097447,0.25881185){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.6)\end{tabular}}}}%
    \put(0.68035774,0.06332406){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.4)\end{tabular}}}}%
    \put(0.81887767,0.07112489){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.5)\end{tabular}}}}%
    \put(0.94081251,0.11885019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.9)\end{tabular}}}}%
    \put(0.75111413,0.24684121){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.2)\end{tabular}}}}%
    \put(0.98643525,0.35509505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.8)\end{tabular}}}}%
    \put(0.91957909,0.48833824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(ML, 0.7)\end{tabular}}}}%
    \put(0.74701928,0.46890413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(DB, 0.7)\end{tabular}}}}%
    \put(0.67736336,0.33312058){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(PR, 0.8)\end{tabular}}}}%
    \put(0.79433505,0.30451818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(ML, 0.8)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_example.pdf}}%
    \put(0.33661141,0.37301466){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$C_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main_example.pdf}}%
    \put(0.84201445,0.48015458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$C_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{main_example.pdf}}%
    \put(0.35755263,0.03783714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$C_4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{main_example.pdf}}%
    \put(0.13582407,0.04333263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$C_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{main_example.pdf}}%
  \end{picture}%
\endgroup%

